Fresnel zone plate telescopes for X-ray imaging II: numerical simulations with parallel and diverging beams

We present the results of simulations of shadows cast by a zone plate telescope which may have one to four pairs of zone plates. From the shadows we reconstruct the images under various circumstances. We discuss physical basis of the resolution of the telescope and demonstrate this by our simulations. We allow the source to be at a finite distance (diverging beam) as well as at an infinite distance (parallel beam) and show that the resolution is worsened when the source is nearby. By reconstructing the zone plates in a way that both the zone plates subtend the same solid angles at the source, we obtain back high resolution even for sources at a finite distance. We present simulated results for the observation of the galactic center and show that the sources of varying intensities may be reconstructed with accuracy. Results of these simulations would be of immense use in interpreting the X-ray images from recently launched CORONAS-PHOTON satellite.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

